Priority Flow Admission and Routing in SDN: Exact and Heuristic Approaches

This paper proposes a novel admission and routing scheme which takes into account arbitrarily assigned priorities for network flows. The presented approach leverages the centralized Software Defined Networking (SDN) capabilities in order to do so. Exact and heuristic approaches to the stated Priority Flow Admission and Routing (PFAR) problem are provided. The exact approach which provides an optimal solution is based on Integer Linear Programming (ILP). Given the potentially long running time required to find an exact and optimal solution, a heuristic approach is proposed; this approach is based on Genetic Algorithms (GAs). In order to effectively estimate the performance of the proposed approaches, a simulator that is capable of generating semi-random network topologies and flows has been developed. Experimental results for large problem instances (up 50 network nodes and thousands of network flows), show that: i) an optimal solution can be often found in few seconds (even milliseconds), and ii) the heuristic approach yields close-to-optimal solutions (approximately 95\% of the optimal) in a fixed amount of time; these experimental results demonstrate the pertinence of the proposed approaches.

==> figures/GA_opt_ratio.tex <==
\begin{tikzpicture}[scale=.75]
    \begin{axis}[
        xlabel=Instance size ($|V|$),
        ylabel=Ratio,
        legend style={at={(0.02,0.98)}, anchor=north west},
        ytick = {0, 0.8, 0.87, 0.95, 1}
        ]
        
    \addplot[smooth,mark=*, mark size=0.8pt, black] plot coordinates 
    {
		(2,1)
		(3,0.999973231016329)
		(4,0.999661613427179)
		(5,0.999658113164542)
		(6,0.999534473916074)
		(7,0.99747598067838)
		(8,0.996302026989169)
		(9,0.998094561625645)
		(10,0.992966730145092)
		(11,0.99317880794702)
		(12,0.988990109097084)
		(13,0.945926567593985)
		(14,0.975145179260903)
		(15,0.959835922612319)
		(16,0.969285537167313)
		(17,0.991180984357775)
		(18,0.980479751383898)
		(19,0.986496463479472)
		(20,0.980085775634961)
		(21,0.981837073420864)
		(22,0.983040272584586)
		(23,0.96074390337454)
		(24,0.918173736060149)
		(25,0.921453372705848)
		(26,0.937252514634279)
		(27,0.985927778939249)
		(28,0.973995186912854)
		(29,0.953102140999781)
		(30,0.983013965736455)
		(31,0.957146041411123)
		(32,0.97120541865134)
		(33,0.98794406371281)
		(34,0.970450338555918)
		(35,0.886161020348275)
		(36,0.93855616671276)
		(37,0.997848693402817)
		(38,0.94899755342913)
		(39,0.93299517967957)
		(40,0.972296635524886)
		(41,0.97574571450343)
		(42,0.940588555812716)
		(43,0.97094899401489)
		(44,0.875477804132366)
		(45,0.909105179936333)
		(46,0.978488573265469)
		(47,0.951637968217454)
		(48,0.98518322454933)
		(49,0.946504740331649)
		(50,0.944814993728977)        
    };
    
    \addplot[domain=2:50, gray!80]{0.87};
    \addplot[domain=2:50, gray!80]{1};
    \end{axis}

\end{tikzpicture}

==> figures/example_net_topo.tex <==
\begin{tikzpicture}[node distance=4cm,>=stealth',bend angle=45,auto]
    \tikzstyle{switch}=[circle,thick,draw=black!75, inner sep=0.075cm]
    \tikzstyle{host}=[circle,thick,draw=black!75,fill=black!80,text=white, inner sep=0.075cm]
    \tikzstyle{undirected}=[thick]
    \tikzstyle{directed}=[thick,->]

    \node[switch] (s1) {$N_1$};
    \node[switch, right of=s1] (s2) {$N_2$};
    \node[switch, below of=s1] (s3) {$N_3$};
    \node[switch, below of=s2] (s4) {$N_4$};
   
    \path   
            (s1)    edge[directed, bend left=10]    node[above] {2}   (s2)
                    edge[directed, bend right=10]    node[above, rotate=90] {2}   (s3)
                    edge[directed, bend left=10]    node[above, rotate=-45] {2}   (s4)
            (s2)    edge[directed, bend left=10]    node[below] {1}  (s1)
                    edge[directed, bend right=10]    node[above, rotate=45] {3}   (s3)
                    edge[directed, bend right=10]    node[above, rotate=90] {1}   (s4)
            (s3)    edge[directed, bend right=10]    node[above, rotate=-90] {3}   (s1)
                    edge[directed, bend right=10]    node[below, rotate=45] {2}   (s2)
                    edge[directed, bend left=10]    node[above] {1}   (s4)
            (s4)    edge[directed, bend left=10]    node[below, rotate=-45] {4}   (s1)
                    edge[directed, bend right=10]    node[above, rotate=-90] {2}   (s2)
                    edge[directed, bend left=10]    node[below] {2}   (s3);
\end{tikzpicture}

==> figures/example_sdn.tex <==
\begin{tikzpicture}
    %draw data-plane
    \node[server]                               (h1)    {};
    \node               at ([xshift=-1cm]h1)    (h1l)   {$h_1$};
    \node[l3 switch]    at ([xshift=2cm]h1)     (s1)    {};
    \node               at ([yshift=1cm]s1)     (s1l)   {$r_1$};
    \node[l3 switch]    at ([xshift=2cm]s1)     (s2)    {};
    \node               at ([yshift=1cm]s2)     (s2l)   {$r_2$};
    \node[server]       at ([xshift=2cm]s2)     (h2)    {};
    \node               at ([xshift=.7cm]h2)    (h2l)   {$h_2$};
    \node[l3 switch]    at ([yshift=-1.5cm]s1)  (s3)    {};
    \node               at ([yshift=-1cm]s3)    (s3l)   {$r_3$};
    \node[server]       at ([xshift=-2cm]s3)    (h3)    {};
    \node               at ([xshift=-1cm]h3)    (h3l)   {$h_3$};
    \node[l3 switch]    at ([xshift=2cm]s3)     (s4)    {};
    \node               at ([yshift=-1cm]s4)    (s4l)   {$r_4$};
    \node[server]       at ([xshift=2cm]s4)     (h4)    {};
    \node               at ([xshift=.7cm]h4)    (h4l)   {$h_4$};
        
    %connect hosts to switches
    \draw[thick] (h1)--(s1);
    \draw[thick] (h2)--(s2);
    \draw[thick] (h4)--(s4);
    \draw[thick] (h3)--(s3);
        
    %connect the switches with an "almost" mesh topology
    \draw[thick] (s1.east)--(s2.west);
    \draw[thick] (s3.east)--(s4.west);
    \draw[thick] (s1.south)--(s3.north);
    \draw[thick] (s2.south)--(s4.north);
    \draw[thick] (s2.south west)--(s3.north east);
        
    %draw a dashed box over the data-plane
    \node[rectangle,draw,dashed,fill=none,text height=3.5cm,text width=8cm, minimum width=8cm,minimum height=4cm] at ([xshift=.85cm, yshift=-.8cm]s1) (main)  {\textbf{Data-plane}};
        
    %draw some data paths
    %path 1, h1 s1 s2 h2
    \draw[-Latex,very thick, gray!80, shorten <=0.2cm,shorten >=0.2cm]([yshift=0.15cm,xshift=0.3cm]h1.east)-- ([yshift=0.15cm]s1.west);
    \draw[-Latex,very thick, gray!80, shorten <=0.1cm,shorten >=0.1cm]([yshift=0.15cm,xshift=0.1cm]s1.east)-- ([yshift=0.15cm]s2.west);
    \draw[-Latex,very thick, gray!80, shorten <=0.3cm,shorten >=0.7cm]([yshift=0.15cm]s2.east)-- ([yshift=0.15cm]h2.west);
        
    %path 2, h1 s1 s3 s2 h2
    \draw[-Latex, dashed, very thick, gray!80, shorten <=0.2cm,shorten >=0.2cm]([yshift=-0.15cm,xshift=0.3cm]h1.east)-- ([yshift=-0.15cm]s1.west);
    \draw[-Latex,dashed, very thick, gray!80, shorten <=0.1cm,shorten >=0.3cm]([yshift=-0.15cm, xshift=-0.15cm]s1.west)-- ([yshift=-0.15cm, xshift=-0.15cm]s3.west);
    \draw[-Latex,dashed, very thick, gray!80, shorten <=0.3cm,shorten >=0.1cm]([yshift=-0.15cm]s3.north east)-- ([yshift=-0.15cm]s2.south west);
    \draw[-Latex, dashed, very thick, gray!80, shorten <=0.3cm,shorten >=0.7cm]([yshift=0.15cm]s2.east)-- ([yshift=0.15cm]h2.west);

        
    %%draw the SDN controller
    \node[server]       at ([yshift=2cm,xshift=1cm]s1)     (ctrl)    {};
    \node               at ([xshift=-2cm]ctrl)  (ctrll)   {SDN controller};
        
    %connect all switches with the controller
    \draw[thick, dotted, gray] (s1.north)--(ctrl.south east);
    \draw[thick, dotted, gray] (s2.north)--(ctrl.south west);
    \draw[thick, dotted, gray] ([xshift=0.1cm]s3.north east)--(ctrl.south);
    \draw[thick, dotted, gray] (s4.north west)--(ctrl.south);
        
    %draw applications
    \node[rectangle,pattern=horizontal lines, minimum width=0.5cm, minimum height=1cm]    at([yshift=1.5cm, xshift=-2cm]ctrl)    (app1)  {};
    \node[] at ([xshift=-1cm]app1)    (app1l) {App. 1};
    \node[] at ([xshift=2cm]app1)   (dots)  {\huge\ldots};
    \node[rectangle,pattern=horizontal lines, minimum width=0.5cm, minimum height=1cm]    at([xshift=2cm]dots)    (app2)  {};
    \node[] at ([xshift=1cm]app2)    (app2l) {App. $N$};
        
    %connect applications to ctrl 
    \draw[thick, dotted, gray] (app1.south)--(ctrl.north);
    \draw[thick, dotted, gray] (app2.south)--(ctrl.north);
\end{tikzpicture}

==> figures/ilp_rt.tex <==
\begin{tikzpicture}[scale=.75]
    \begin{axis}[
        xlabel=Instance size ($|V|$),
        ylabel=Time (s),
        legend style={at={(0.02,0.98)}, anchor=north west},
        ytick = {10, 200, 400}
        ]
        
    
    \addplot[smooth,mark=*, mark size=0.8pt, black] plot coordinates {
      	(2,0.019)
		(3,0.018)
		(4,0.031)
		(5,0.37)
		(6,0.31)
		(7,0.54)
		(8,0.66)
		(9,0.59)
		(10,0.65)
		(11,4.6)
		(12,1.4)
		(13,3.2)
		(14,1.6)
		(15,3.4)
		(16,1.8)
		(17,1.3)
		(18,0.87)
		(19,1.8)
		(20,5)
		(21,6.1)
		(22,3.8)
		(23,7.5)
		(24,5.6)
		(25,7.4)
		(26,19)
		(27,2.3)
		(28,12)
		(29,9.9)
		(30,3.1)
		(31,11)
		(32,8.9)
		(33,11)
		(34,220)
		(35,26)
		(36,11)
		(37,3.5)
		(38,17)
		(39,9.2)
		(40,26)
		(41,3.8)
		(42,4.9)
		(43,14)
		(44,15)
		(45,12)
		(46,39)
		(47,20)
		(48,4.9e+02)
		(49,13)
		(50,34)
    };
    \addlegendentry{ILP running time}
    
    \addplot[smooth,mark=-, mark size=0.8pt, red] plot coordinates {
      	(2,10)
		(3,10)
		(4,10)
		(5,10)
		(6,10)
		(7,10)
		(8,10)
		(9,10)
		(10,10)
		(11,10)
		(12,10)
		(13,10)
		(14,10)
		(15,10)
		(16,10)
		(17,10)
		(18,10)
		(19,10)
		(20,10)
		(21,10)
		(22,10)
		(23,10)
		(24,10)
		(25,10)
		(26,10)
		(27,10)
		(28,10)
		(29,10)
		(30,10)
		(31,10)
		(32,10)
		(33,10)
		(34,10)
		(35,10)
		(36,10)
		(37,10)
		(38,10)
		(39,10)
		(40,10)
		(41,10)
		(42,10)
		(43,10)
		(44,10)
		(45,10)
		(46,10)
		(47,10)
		(48,10)
		(49,10)
		(50,10)
    };
    \addlegendentry{GA running time}
    
    \end{axis}

\end{tikzpicture}
